EffGen: Enabling Small Language Models as Capable Autonomous Agents

Most existing language model agentic systems today are built and optimized for large language models (e.g., GPT, Claude, Gemini) via API calls; while powerful, this approach faces several limitations including high token costs and privacy concerns for sensitive applications. We introduce EffGen, an open-source agentic framework optimized for small language models (SLMs) that enables effective, efficient, and secure local deployment. EffGen makes four major contributions: (1) Enhanced tool-calling with prompt optimization that compresses input prompts by up to 70-80% (and 57% on average across our benchmarks) while preserving task semantics, (2) Intelligent task decomposition that breaks complex queries into parallel or sequential subtasks based on dependencies, (3) Complexity-based routing using five factors to make smart pre-execution decisions, and (4) Unified memory system combining short-term, long-term, and vector-based storage. Additionally, EffGen unifies multiple agent protocols (MCP, A2A, ACP) for cross-protocol communication. Results on 13 benchmarks show EffGen outperforms LangChain, AutoGen, and Smolagents with higher success rates, faster execution, and lower memory. Our results reveal that prompt optimization and complexity routing have complementary scaling behavior: optimization benefits SLMs more (11.2% gain at 1.5B vs 2.4% at 32B), while routing benefits large models more (3.6% at 1.5B vs 7.9% at 32B), providing consistent gains across all scales when combined. EffGen is released under the Apache 2.0 License, ensuring broad accessibility for research and commercial use, with the code available at https://github.com/ctrl-gaurav/effGen, the Python package at https://pypi.org/project/effgen/ (pip install effgen), and the project website and documentation at https://effgen.org/ and https://docs.effgen.org/.

==> appendix/figure_tex/complexity_routing_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.7cm and 0.8cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, line width=0.6pt, fill=figBlueBg, inner sep=4pt, minimum width=2.2cm, minimum height=0.72cm, align=center, font=\small\sffamily, text=figInk, softshadow},
    factor/.style={rectangle, rounded corners=5pt, draw=figGreen, line width=0.6pt, fill=figGreenBg, inner sep=3pt, minimum width=2cm, minimum height=0.62cm, align=center, font=\scriptsize\sffamily, text=figInk, softshadow},
    decision/.style={diamond, aspect=2.5, draw=figPurple, line width=0.6pt, fill=figPurpleBg, inner sep=1pt, minimum width=1.4cm, minimum height=0.6cm, align=center, font=\small\sffamily, text=figInk, softshadow},
    route/.style={rectangle, rounded corners=5pt, draw=figAmber, line width=0.6pt, fill=figAmberBg, inner sep=3.5pt, minimum width=1.8cm, minimum height=0.62cm, align=center, font=\small\sffamily, text=figInk, softshadow},
    arrow/.style={->, line width=0.7pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\scriptsize\sffamily, text=figSlate},
    weight/.style={font=\tiny\ttfamily, text=figSlate}
]

\node[box, fill=figTeal, draw=figTeal, text=white, font=\small\bfseries\sffamily] (input) {Query $q$};

\node[factor, below left=0.9cm and 3.6cm of input] (f1) {$f_{\text{len}}$\\Length};
\node[weight, below=0.02cm of f1] {$w{=}0.15$};

\node[factor, below left=0.9cm and 1.4cm of input] (f2) {$f_{\text{req}}$\\Reqs};
\node[weight, below=0.02cm of f2] {$w{=}0.25$};

\node[factor, below=0.9cm of input] (f3) {$f_{\text{dom}}$\\Domain};
\node[weight, below=0.02cm of f3] {$w{=}0.20$};

\node[factor, below right=0.9cm and 1.4cm of input] (f4) {$f_{\text{tool}}$\\Tools};
\node[weight, below=0.02cm of f4] {$w{=}0.20$};

\node[factor, below right=0.9cm and 3.6cm of input] (f5) {$f_{\text{reas}}$\\Reason};
\node[weight, below=0.02cm of f5] {$w{=}0.20$};

\node[box, below=1.4cm of f3, fill=figBlue, draw=figBlue, text=white, font=\small\bfseries\sffamily] (score) {Complexity Score $\mathcal{C}(q) = \sum w_i \cdot f_i(q)$};

\node[decision, below=0.8cm of score] (d1) {$\mathcal{C}(q)$\\${<}\tau$?};

\node[route, below left=0.8cm and 1.8cm of d1] (single) {SINGLE\\Agent};

\node[decision, below right=0.8cm and 1cm of d1] (d2) {${>}\tau_H$?};

\node[route, right=1cm of d2] (hierarchical) {HIERARCHICAL\\Manager-Worker};

\node[decision, below=0.8cm of d2] (d3) {Has\\Deps?};

\node[route, below left=0.7cm and 0.8cm of d3] (parallel) {PARALLEL\\Independent};

\node[route, below right=0.7cm and 0.8cm of d3] (sequential) {SEQUENTIAL\\Pipeline};

\node[box, fill=figSlateBg, draw=figSlate, right=1cm of hierarchical, minimum width=2cm, minimum height=1.2cm, align=left, font=\scriptsize\sffamily] (thresholds) {
    \textbf{Thresholds:}\\
    $\tau = 7.0$\\
    $\tau_H = 8.5$
};

\draw[arrow] (input) -| (f1);
\draw[arrow] (input) -| (f2);
\draw[arrow] (input) -- (f3);
\draw[arrow] (input) -| (f4);
\draw[arrow] (input) -| (f5);

\draw[arrow] (f1) |- (score);
\draw[arrow] (f2) |- (score);
\draw[arrow] (f3) -- (score);
\draw[arrow] (f4) |- (score);
\draw[arrow] (f5) |- (score);

\draw[arrow] (score) -- (d1);
\draw[arrow] (d1) -| node[pos=0.25, label, above] {\tiny yes} (single);
\draw[arrow] (d1) -| node[pos=0.25, label, above] {\tiny no} (d2);
\draw[arrow] (d2) -- node[label, above] {\tiny yes} (hierarchical);
\draw[arrow] (d2) -- node[label, left] {\tiny no} (d3);
\draw[arrow] (d3) -| node[pos=0.25, label, above] {\tiny no} (parallel);
\draw[arrow] (d3) -| node[pos=0.25, label, above] {\tiny yes} (sequential);

\draw[dashed, figSlate!60, line width=0.6pt] (hierarchical) -- (thresholds);

\end{tikzpicture}
\caption{Pre-execution complexity analysis and routing architecture. The system computes a weighted combination of five factors: task length (15\%), requirement count (25\%), domain breadth (20\%), tool requirements (20\%), and reasoning depth (20\%). The complexity score $\mathcal{C}(q) \in [0,10]$ determines routing strategy through a hierarchical decision process. Tasks with $\mathcal{C}(q) < 7.0$ execute on a single agent. Complex tasks ($\geq 7.0$) undergo further analysis: very complex tasks ($\geq 8.5$) use hierarchical manager-worker coordination, while moderately complex tasks route to parallel execution (no dependencies) or sequential pipeline (with dependencies). The system achieves 95\% classification accuracy with strong correlation ($r=0.89$) to human-judged complexity.}
\label{fig:complexity_routing_flow}
\end{figure*}


==> appendix/figure_tex/execution_pipeline_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.65cm and 0.8cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, fill=figBlueBg, line width=0.6pt, minimum width=2.2cm, minimum height=0.65cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    process/.style={rectangle, rounded corners=5pt, draw=figAmber, fill=figAmberBg, line width=0.6pt, minimum width=2.4cm, minimum height=0.65cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    decision/.style={diamond, aspect=2.5, draw=figPurple, fill=figPurpleBg, line width=0.6pt, minimum width=1.4cm, minimum height=0.6cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    exec/.style={rectangle, rounded corners=5pt, draw=figGreen, fill=figGreenBg, line width=0.6pt, minimum width=2cm, minimum height=0.65cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    arrow/.style={->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\tiny\sffamily, text=figSlate}
]

\node[box, fill=figTeal, draw=figTeal, text=white] (input) {Query $q$\\Agent $\mathcal{A}$};

\node[process, below=0.6cm of input] (complexity) {Compute\\$c = \mathcal{C}(q)$};

\node[process, below=0.6cm of complexity] (prompt) {Optimize\\$p = \phi(q, \mathcal{M})$};

\node[decision, below=0.7cm of prompt] (d1) {$c < \tau$?};

\node[exec, below left=0.7cm and 1.8cm of d1] (single) {ReActLoop\\Single Agent};
\node[box, fill=figGreenBg, draw=figGreen, below=0.5cm of single] (single_out) {Response $r$};

\node[process, below right=0.7cm and 0.8cm of d1] (decompose) {Decompose\\$\mathcal{D}(q) \to G$};

\node[decision, below=0.7cm of decompose] (d2) {Strategy\\$s$?};

\node[exec, below left=0.7cm and 1.2cm of d2] (parallel) {ParallelExecute\\All subtasks};
\node[process, below=0.5cm of parallel] (synth1) {Synthesize\\Results};

\node[exec, below=0.7cm of d2] (sequential) {SequentialExecute\\Pipeline};

\node[exec, below right=0.7cm and 1.2cm of d2] (hybrid) {TopologicalSort\\DAG Execute};
\node[process, below=0.5cm of hybrid] (synth2) {Synthesize\\Results};

\node[process, below=1.5cm of sequential] (memory) {Update Memory\\$\mathcal{M}$};

\node[box, fill=figTeal, draw=figTeal, text=white, below=0.7cm of memory] (output) {Return $r$};

\node[box, fill=figSlateBg, draw=figSlate, right=1.2cm of decompose, minimum width=2cm, minimum height=2cm, align=left, font=\tiny\sffamily] (components) {
    \textbf{Components:}\\[1pt]
    $M$: Model\\
    $\mathcal{T}$: Tools\\
    $\mathcal{R}$: Router\\
    $\mathcal{D}$: Decomposer\\
    $\mathcal{M}$: Memory\\
    $\phi$: Optimizer
};

\draw[arrow] (input) -- (complexity);
\draw[arrow] (complexity) -- (prompt);
\draw[arrow] (prompt) -- (d1);
\draw[arrow] (d1) -| node[pos=0.25, label, above] {yes} (single);
\draw[arrow] (single) -- (single_out);
\draw[arrow] (single_out) |- (memory);
\draw[arrow] (d1) -| node[pos=0.25, label, above] {no} (decompose);
\draw[arrow] (decompose) -- (d2);
\draw[arrow] (d2) -| node[pos=0.2, label, above] {PAR} (parallel);
\draw[arrow] (parallel) -- (synth1);
\draw[arrow] (synth1) |- (memory);
\draw[arrow] (d2) -- node[label, left] {SEQ} (sequential);
\draw[arrow] (sequential) -- (memory);
\draw[arrow] (d2) -| node[pos=0.2, label, above] {HYB} (hybrid);
\draw[arrow] (hybrid) -- (synth2);
\draw[arrow] (synth2) |- (memory);
\draw[arrow] (memory) -- (output);

\draw[dashed, figSlate, line width=0.6pt] (input) -| (components);

\end{tikzpicture}
\caption{Complete agent execution pipeline (Algorithm 1) with complexity-based routing. The pipeline begins by computing complexity score $\mathcal{C}(q)$ and optimizing the prompt with context. Simple tasks ($c < \tau$) execute on a single ReAct agent. Complex tasks undergo decomposition $\mathcal{D}(q)$ producing subtasks with dependency graph $G$, then route to one of three execution strategies: parallel (independent subtasks with synthesis), sequential (pipeline where last step provides answer), or hybrid (topological sort of DAG with mixed parallel/sequential execution and synthesis). All paths converge to memory update before returning the final response.}
\label{fig:execution_pipeline_flow}
\end{figure*}


==> appendix/figure_tex/execution_tracking_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.6cm and 0.8cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, fill=figBlueBg, line width=0.6pt, minimum width=2.2cm, minimum height=0.65cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    category/.style={rectangle, rounded corners=5pt, draw=figAmber, fill=figAmberBg, line width=0.6pt, minimum width=2cm, minimum height=0.65cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    event/.style={rectangle, rounded corners=5pt, draw=figGreen, fill=figGreenBg, line width=0.6pt, minimum width=1.6cm, minimum height=0.55cm, align=center, font=\tiny\sffamily, text=figInk, inner sep=3pt, softshadow},
    arrow/.style={->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\tiny\sffamily, text=figSlate}
]

\node[box, fill=figTeal, draw=figTeal, text=white] (source) {Event Sources\\Agent execution};

\node[category, below left=0.8cm and 1.5cm of source] (cat1) {Task Lifecycle};
\node[event, below=0.5cm of cat1] (e1) {START/COMPLETE\\FAILED};

\node[category, below=0.6cm of e1] (cat2) {Routing/Decomp};
\node[event, below=0.5cm of cat2] (e2) {DECISION\\DECOMPOSE/SPAWN};

\node[category, below=0.8cm of source] (cat3) {Sub-Agent Exec};
\node[event, below=0.5cm of cat3] (e3) {START/DONE\\REASONING};

\node[category, below right=0.8cm and 1.5cm of source] (cat4) {Tool Exec};
\node[event, below=0.5cm of cat4] (e4) {CALL/SUCCESS\\ERROR};

\node[category, below=0.6cm of e4] (cat5) {Memory/Special};
\node[event, below=0.5cm of cat5] (e5) {MEMORY\\OVERFLOW};

\node[box, below=2.8cm of cat3, fill=figPurpleBg, draw=figPurple] (tree) {Hierarchical Tree $(N, E, r)$};

\node[box, below=0.6cm of tree, fill=figBlueBg, draw=figBlue] (metrics) {Compute Metrics (12 indicators)};

\node[event, below left=0.6cm and 0.8cm of metrics] (logs) {Logs/Traces};
\node[event, below=0.6cm of metrics] (perf) {Performance};
\node[event, below right=0.6cm and 0.8cm of metrics] (viz) {Visualization};

\node[box, fill=figSlateBg, draw=figSlate, right=1.2cm of cat4, minimum width=2cm, minimum height=2.2cm, align=left, font=\tiny\sffamily] (tax) {
    \textbf{17 Event Types:}\\[2pt]
    • 3 Lifecycle\\
    • 4 Routing\\
    • 4 Sub-Agent\\
    • 3 Tool\\
    • 3 Memory
};

\node[box, fill=figSlateBg, draw=figSlate, left=1.2cm of cat1, minimum width=1.8cm, minimum height=2cm, align=left, font=\tiny\sffamily] (met) {
    \textbf{Metrics:}\\[2pt]
    $T_{\text{total}}$: Wall\\
    $T_{\text{compute}}$: LLM\\
    $T_{\text{tools}}$: Tools\\
    Overhead: 3-8\%
};

\draw[arrow] (source) -| (cat1);
\draw[arrow] (source) -- (cat3);
\draw[arrow] (source) -| (cat4);

\draw[arrow] (cat1) -- (e1);
\draw[arrow] (e1) -- (cat2);
\draw[arrow] (cat2) -- (e2);

\draw[arrow] (cat3) -- (e3);

\draw[arrow] (cat4) -- (e4);
\draw[arrow] (e4) -- (cat5);
\draw[arrow] (cat5) -- (e5);

\draw[arrow] (e2) |- (tree);
\draw[arrow] (e3) -- (tree);
\draw[arrow] (e5) |- (tree);

\draw[arrow] (tree) -- (metrics);

\draw[arrow] (metrics) -| (logs);
\draw[arrow] (metrics) -- (perf);
\draw[arrow] (metrics) -| (viz);

\draw[dashed, figSlate, line width=0.6pt] (cat4) -- (tax);
\draw[dashed, figSlate, line width=0.6pt] (cat1) -- (met);

\end{tikzpicture}
\caption{Execution tracking and observability system with event taxonomy. Events from agent execution flow into five categories arranged in three branches: Task Lifecycle and Routing/Decomposition (left), Sub-Agent Execution (center), and Tool Execution and Memory/Special (right). The system captures 18 distinct event types forming a hierarchical tree structure $(N, E, r)$. Metrics computation extracts 12 performance indicators including wall time, compute time, tool time, and 3-8\% framework overhead. Outputs support logs, performance analysis, and visualization for debugging.}
\label{fig:execution_tracking_flow}
\end{figure*}


==> appendix/figure_tex/gpu_management_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.6cm and 0.8cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, fill=figBlueBg, line width=0.6pt, minimum width=2.2cm, minimum height=0.65cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    process/.style={rectangle, rounded corners=5pt, draw=figAmber, fill=figAmberBg, line width=0.6pt, minimum width=2.4cm, minimum height=0.65cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    strategy/.style={rectangle, rounded corners=5pt, draw=figGreen, fill=figGreenBg, line width=0.6pt, minimum width=1.8cm, minimum height=0.6cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    decision/.style={diamond, aspect=2.5, draw=figPurple, fill=figPurpleBg, line width=0.6pt, minimum width=1.4cm, minimum height=0.6cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    arrow/.style={->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\tiny\sffamily, text=figSlate}
]

\node[box, fill=figTeal, draw=figTeal, text=white] (model) {Model $M$ Load Request};

\node[process, below=0.6cm of model] (estimate) {Memory Estimation $\text{mem}(|M|, p, L, B)$};

\node[process, below=0.6cm of estimate] (alloc) {Allocation Strategy $\alpha(\mathcal{R}, \mathcal{G})$};

\node[decision, below=0.7cm of alloc] (d1) {Fits\\Single?};

\node[strategy, below left=0.7cm and 1.8cm of d1] (single) {SINGLE\\Best device};

\node[decision, below right=0.7cm and 1cm of d1] (d2) {Memory\\Factor?};

\node[strategy, below left=0.8cm and 1.2cm of d2] (tensor) {TENSOR\\Horizontal};
\node[strategy, below=0.8cm of d2] (pipeline) {PIPELINE\\Layers};
\node[strategy, below right=0.8cm and 1.2cm of d2] (data) {DATA\\Batch};

\node[box, below=2.2cm of d2, fill=figBlueBg, draw=figBlue] (launch) {Launch Execution};

\node[box, fill=figTeal, draw=figTeal, text=white, below=0.6cm of launch] (output) {Model Running};

\node[box, fill=figSlateBg, draw=figSlate, right=1.5cm of estimate, minimum width=2cm, minimum height=2cm, align=left, font=\tiny\sffamily] (strats) {
    \textbf{Strategies:}\\[2pt]
    Greedy: First fit\\
    Balanced: Min util\\
    Optimized: NVLink\\
    Priority: Best perf
};

\node[box, fill=figSlateBg, draw=figSlate, left=1.2cm of single, minimum width=1.8cm, minimum height=2.4cm, align=left, font=\tiny\sffamily] (metrics) {
    \textbf{Memory Est:}\\[1pt]
    1.5B: 4GB\\
    7B: 17GB\\
    14B: 31GB\\
    32B: 68GB\\[2pt]
    \textbf{Efficiency:}\\
    Tensor: 85-92\%\\
    Pipeline: 73\%
};

\draw[arrow] (model) -- (estimate);
\draw[arrow] (estimate) -- (alloc);
\draw[arrow] (alloc) -- (d1);
\draw[arrow] (d1) -| node[pos=0.25, label, above] {yes} (single);
\draw[arrow] (d1) -| node[pos=0.25, label, above] {no} (d2);
\draw[arrow] (d2) -| node[pos=0.25, label, above] {$\leq 2\times$} (tensor);
\draw[arrow] (d2) -- node[label, left] {$\leq 4\times$} (pipeline);
\draw[arrow] (d2) -| node[pos=0.25, label, above] {throughput} (data);
\draw[arrow] (single) |- (launch);
\draw[arrow] (tensor) |- (launch);
\draw[arrow] (pipeline) -- (launch);
\draw[arrow] (data) |- (launch);
\draw[arrow] (launch) -- (output);

\draw[dashed, figSlate, line width=0.6pt] (estimate) -- (strats);
\draw[dashed, figSlate, line width=0.6pt] (single) -- (metrics);

\end{tikzpicture}
\caption{GPU management and parallelism strategy selection. The system estimates memory requirements using model size, precision, sequence length, and batch size, then selects an allocation strategy (Greedy, Balanced, Optimized with NVLink, or Priority). If the model fits on a single GPU, it allocates the best device. Otherwise, it routes to one of three parallelism strategies based on memory factor: Tensor parallelism (horizontal weight splitting, 85-92\% efficiency) for 2-8x memory, Pipeline parallelism (layer-wise stages, 73\% efficiency) for 4x memory with divisible layers, or Data parallelism (batch splitting, linear throughput) when single-device memory suffices but throughput is needed. The system monitors utilization throughout execution.}
\label{fig:gpu_management_flow}
\end{figure*}


==> appendix/figure_tex/memory_system_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.65cm and 0.8cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, fill=figBlueBg, line width=0.6pt, minimum width=2cm, minimum height=0.65cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    tier/.style={rectangle, rounded corners=5pt, draw=figAmber, fill=figAmberBg, line width=0.6pt, minimum width=2.2cm, minimum height=0.75cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    process/.style={rectangle, rounded corners=5pt, draw=figGreen, fill=figGreenBg, line width=0.6pt, minimum width=1.8cm, minimum height=0.55cm, align=center, font=\tiny\sffamily, text=figInk, inner sep=3pt, softshadow},
    arrow/.style={->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    darrow/.style={->, line width=0.6pt, draw=figEdge, dashed, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\tiny\sffamily, text=figSlate}
]

\node[box, fill=figTeal, draw=figTeal, text=white] (input) {Input Data\\Messages/Events};

\node[tier, below left=1cm and 1.8cm of input] (short) {Short-Term\\$\mathcal{M}_s$};
\node[tier, below=1cm of input] (long) {Long-Term\\$\mathcal{M}_l$};
\node[tier, below right=1cm and 1.8cm of input] (vector) {Vector\\$\mathcal{M}_v$};

\node[process, below=0.5cm of short] (short_detail) {Bounded queue\\Auto-summarize};
\node[process, below=0.5cm of long] (long_detail) {JSON/SQLite\\Importance score};
\node[process, below=0.5cm of vector] (vector_detail) {FAISS/ChromaDB\\384d embedding};

\node[process, below=1.5cm of long_detail, fill=figPurpleBg, draw=figPurple] (consolidate) {Consolidation\\Periodic merge};

\node[box, below=0.7cm of consolidate, fill=figBlueBg, draw=figBlue] (retrieve) {Retrieval Scoring\\$\alpha R + \beta F + \gamma I + \delta S$};

\node[box, fill=figTeal, draw=figTeal, text=white, below=0.6cm of retrieve] (output) {Retrieved Context\\for Query $q$};

\node[box, fill=figSlateBg, draw=figSlate, right=1.2cm of vector_detail, minimum width=2cm, minimum height=2.2cm, align=left, font=\tiny\sffamily] (scoring) {
    \textbf{Scoring:}\\[2pt]
    $R$: Recency 30\%\\
    $F$: Frequency 20\%\\
    $I$: Importance 30\%\\
    $S$: Similarity 20\%
};

\node[box, fill=figSlateBg, draw=figSlate, left=1.2cm of short_detail, minimum width=1.8cm, minimum height=2cm, align=left, font=\tiny\sffamily] (arch) {
    \textbf{Features:}\\[2pt]
    • Token tracking\\
    • Auto-summary\\
    • Importance\\
    • Semantic search\\
    • Consolidation
};

\draw[arrow] (input) -| (short);
\draw[arrow] (input) -- (long);
\draw[arrow] (input) -| (vector);

\draw[arrow] (short) -- (short_detail);
\draw[arrow] (long) -- (long_detail);
\draw[arrow] (vector) -- (vector_detail);

\draw[darrow] (short_detail) |- (consolidate);
\draw[darrow] (long_detail) -- (consolidate);
\draw[darrow] (vector_detail) |- (consolidate);

\draw[arrow] (short_detail) |- (retrieve);
\draw[arrow] (long_detail) -- (retrieve);
\draw[arrow] (vector_detail) |- (retrieve);

\draw[arrow] (retrieve) -- (output);

\draw[dashed, figSlate, line width=0.6pt] (vector_detail) -- (scoring);
\draw[dashed, figSlate, line width=0.6pt] (short_detail) -- (arch);

\end{tikzpicture}
\caption{Three-tier memory system architecture combining short-term, long-term, and vector storage. Input data flows to all three tiers: short-term memory maintains recent conversation history with automatic summarization when approaching context limit ($0.8 C_M$), long-term memory stores important events with importance scoring using JSON or SQLite backends, and vector memory enables semantic search via FAISS or ChromaDB with 384-dimensional embeddings. Periodic consolidation merges short-term memories into long-term and vector stores. Retrieval combines all three tiers using weighted scoring: recency (30\%), frequency (20\%), importance (30\%), and semantic similarity (20\%) to select the most relevant context for the current query.}
\label{fig:memory_system_flow}
\end{figure*}


==> appendix/figure_tex/multi_agent_orchestration_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.6cm and 0.8cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    agent/.style={rectangle, rounded corners=5pt, draw=figBlue, fill=figBlueBg, line width=0.6pt, minimum width=1.3cm, minimum height=0.55cm, align=center, font=\tiny\sffamily, text=figInk, inner sep=3pt, softshadow},
    manager/.style={rectangle, rounded corners=5pt, draw=figPurple, fill=figPurpleBg, line width=0.6pt, minimum width=1.3cm, minimum height=0.55cm, align=center, font=\tiny\sffamily, text=figInk, inner sep=3pt, softshadow},
    pattern/.style={rectangle, rounded corners=5pt, draw=figAmber, fill=figAmberBg, line width=0.6pt, minimum width=2cm, minimum height=0.6cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    result/.style={rectangle, rounded corners=5pt, draw=figGreen, fill=figGreenBg, line width=0.6pt, minimum width=1.4cm, minimum height=0.5cm, align=center, font=\tiny\sffamily, text=figInk, inner sep=3pt, softshadow},
    arrow/.style={->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    bidir/.style={<->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\tiny\sffamily, text=figSlate}
]

\node[pattern] (p1) at (0,0) {Pattern 1:\\Sequential};
\node[agent, below=0.5cm of p1] (a1) {Agent 1};
\node[agent, below=0.4cm of a1] (a2) {Agent 2};
\node[agent, below=0.4cm of a2] (a3) {Agent 3};
\node[result, below=0.4cm of a3] (r1) {Result};

\draw[arrow] (p1) -- (a1);
\draw[arrow] (a1) -- node[right, label] {$r_1$} (a2);
\draw[arrow] (a2) -- node[right, label] {$r_2$} (a3);
\draw[arrow] (a3) -- (r1);

\node[pattern, right=5cm of p1] (p2) {Pattern 2:\\Parallel};
\node[agent, below left=0.5cm and 0.35cm of p2] (b1) {Agent 1};
\node[agent, below=0.5cm of p2] (b2) {Agent 2};
\node[agent, below right=0.5cm and 0.35cm of p2] (b3) {Agent 3};
\node[result, below=1.6cm of p2] (r2) {Combined};

\draw[arrow] (p2) -- (b1);
\draw[arrow] (p2) -- (b2);
\draw[arrow] (p2) -- (b3);
\draw[arrow] (b1) -- (r2);
\draw[arrow] (b2) -- (r2);
\draw[arrow] (b3) -- (r2);

\node[label, right=0.1cm of r2] {$\gamma \leq n$};

\node[pattern, below=4.5cm of p1] (p3) {Pattern 3:\\Hierarchical};
\node[manager, below=0.5cm of p3] (mgr) {Manager};
\node[agent, below left=0.5cm and 0.35cm of mgr] (c1) {Worker 1};
\node[agent, below=0.5cm of mgr] (c2) {Worker 2};
\node[agent, below right=0.5cm and 0.35cm of mgr] (c3) {Worker 3};
\node[result, below=1.6cm of mgr] (r3) {Synthesis};

\draw[arrow] (p3) -- (mgr);
\draw[arrow] (mgr) -- node[left, label] {$s_1$} (c1);
\draw[arrow] (mgr) -- node[left, label] {$s_2$} (c2);
\draw[arrow] (mgr) -- node[right, label] {$s_3$} (c3);
\draw[arrow] (c1) -- (r3);
\draw[arrow] (c2) -- (r3);
\draw[arrow] (c3) -- (r3);

\node[pattern, right=5cm of p3] (p4) {Pattern 4:\\Collaborative};
\node[agent, below left=0.5cm and 0.35cm of p4] (d1) {Agent 1};
\node[agent, below=0.5cm of p4] (d2) {Agent 2};
\node[agent, below right=0.5cm and 0.35cm of p4] (d3) {Agent 3};
\node[result, below=1.6cm of p4] (r4) {Consensus};

\draw[arrow] (p4) -- (d1);
\draw[arrow] (p4) -- (d2);
\draw[arrow] (p4) -- (d3);

\draw[bidir, bend left=15] (d1) to (d2);
\draw[bidir, bend left=15] (d2) to (d3);
\draw[bidir, bend right=30] (d1) to (d3);

\draw[arrow] (d1) -- (r4);
\draw[arrow] (d2) -- (r4);
\draw[arrow] (d3) -- (r4);

\node[label, left=0.1cm of r4] {$k \leq k_{\max}$};

\node[agent, fill=figSlateBg, draw=figSlate, right=0.8cm of b3, minimum width=1.8cm, minimum height=2cm, align=left, font=\tiny\sffamily] (info1) {
    \textbf{Sequential:}\\[1pt]
    • Linear flow\\
    • $T = \sum T_i$\\[2pt]
    \textbf{Parallel:}\\[1pt]
    • Speedup 4.5x\\
    • $T = \max T_i$
};

\node[agent, fill=figSlateBg, draw=figSlate, right=0.8cm of d3, minimum width=1.8cm, minimum height=2cm, align=left, font=\tiny\sffamily] (info2) {
    \textbf{Hierarchical:}\\[1pt]
    • Manager plans\\
    • Synthesis 15\%\\[2pt]
    \textbf{Collaborative:}\\[1pt]
    • Max 3 rounds\\
    • Agreement $>\theta$
};

\end{tikzpicture}
\caption{Multi-agent orchestration patterns with coordination strategies. Four patterns are supported: (1) Sequential Pipeline where agents execute in linear order with dependencies ($r_i$ flows to next agent), total time $T = \sum T_i$. (2) Parallel Execution with independent agents running concurrently, achieving speedup $\gamma \leq n$ up to 4.5x empirically, total time $T = \max_i T_i + T_{\text{overhead}}$. (3) Hierarchical Manager-Worker where manager agent decomposes task into subtasks $\{s_1, s_2, s_3\}$ for workers, then synthesizes results (15-20\% of total time). (4) Collaborative Consensus with iterative refinement through bidirectional communication, continuing until agreement threshold $\theta$ is reached or maximum iterations $k_{\max}$ (typically 3). Choice depends on task structure: sequential for dependencies, parallel for independence, hierarchical for complex coordination, collaborative for consensus building.}
\label{fig:multi_agent_orchestration_flow}
\end{figure*}


==> appendix/figure_tex/prompt_optimization_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.75cm and 1cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, fill=figBlueBg, line width=0.6pt, minimum width=2.8cm, minimum height=0.7cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    process/.style={rectangle, rounded corners=5pt, draw=figAmber, fill=figAmberBg, line width=0.6pt, minimum width=2.6cm, minimum height=0.7cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    decision/.style={diamond, aspect=2.5, draw=figPurple, fill=figPurpleBg, line width=0.6pt, minimum width=1.6cm, minimum height=0.6cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    arrow/.style={->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\scriptsize\sffamily, text=figSlate},
    metric/.style={font=\tiny\ttfamily, text=figBlue}
]

\node[box, fill=figTeal, draw=figTeal, text=white] (input) {Input Prompt $p$};

\node[decision, below=0.6cm of input] (size) {Model\\Size?};

\node[box, fill=figSlateBg, draw=figSlate, right=1.8cm of size, minimum width=3cm, minimum height=3.2cm, align=left, font=\scriptsize\sffamily] (params) {
    \textbf{Size-Aware Config:}\\[2pt]
    \textbf{Tiny} ($<$1B): $\tau_p{=}512$\\
    $\alpha{=}0.6$, $n_s{=}1$\\[1pt]
    \textbf{Small} (1-3B): $\tau_p{=}1024$\\
    $\alpha{=}0.7$, $n_s{=}2$\\[1pt]
    \textbf{Medium} (3-7B): $\tau_p{=}2048$\\
    $\alpha{=}0.8$, $n_s{=}3$\\[1pt]
    \textbf{Large} ($\geq$7B): $\tau_p{=}4096$\\
    $\alpha{=}0.9$, $n_s{=}5$
};

\node[process, below=0.6cm of size, xshift=-3.5cm] (compress) {$\tau_1$: Compression\\{\scriptsize 35 patterns}};
\node[metric, right=0.1cm of compress.east, anchor=west] (m1) {-25\%};

\node[process, below=0.6cm of compress] (simplify) {$\tau_2$: Simplification\\{\scriptsize Split sentences}};
\node[metric, right=0.1cm of simplify.east, anchor=west] (m2) {-10\%};

\node[process, below=0.6cm of simplify] (redundancy) {$\tau_3$: Redundancy\\{\scriptsize Remove duplicates}};
\node[metric, right=0.1cm of redundancy.east, anchor=west] (m3) {-8\%};

\node[process, right=1.2cm of redundancy] (bullet) {$\tau_4$: Bullet Format\\{\scriptsize Structure instrs}};
\node[metric, right=0.1cm of bullet.east, anchor=west] (m4) {+5.3\%};

\node[decision, above=0.7cm of bullet] (check) {$>$$\tau_p$?};

\node[process, right=1.2cm of check] (truncate) {$\tau_5$: Truncation\\{\scriptsize Priority preserve}};
\node[metric, right=0.1cm of truncate.east, anchor=west, text=figAmber] (m5) {-19\%};

\node[box, fill=figTeal, draw=figTeal, text=white, above=0.7cm of check] (output) {Optimized $\phi(p)$};

\node[box, fill=figGreenBg, draw=figGreen, right=1.5cm of truncate, minimum width=2.8cm, minimum height=0.9cm, align=center, font=\small\sffamily] (results) {
    \textbf{Final:} 57\% tokens $\downarrow$\\
    {\scriptsize +8.8\% accuracy}
};

\draw[arrow] (input) -- (size);
\draw[arrow] (size) -| node[pos=0.25, label, above right] {\tiny detect} (compress);
\draw[arrow] (compress) -- (simplify);
\draw[arrow] (simplify) -- (redundancy);
\draw[arrow] (redundancy) -- (bullet);
\draw[arrow] (bullet) -- (check);
\draw[arrow] (check) -- node[label, right] {\tiny yes} (truncate);
\draw[arrow] (truncate) |- (output);
\draw[arrow] (check) -- node[label, left] {\tiny no} (output);
\draw[arrow] (output) -- (results);

\draw[dashed, figSlate, line width=0.6pt] (size) -- (params);

\node[left=0.05cm of compress.west, font=\tiny\sffamily, text=figEdge] {Stage 1};
\node[left=0.05cm of simplify.west, font=\tiny\sffamily, text=figEdge] {Stage 2};
\node[left=0.05cm of redundancy.west, font=\tiny\sffamily, text=figEdge] {Stage 3};
\node[above left=0.05cm of bullet.north west, font=\tiny\sffamily, text=figEdge] {Stage 4};
\node[above left=0.05cm of truncate.north west, font=\tiny\sffamily, text=figEdge] {Stage 5};

\end{tikzpicture}
\caption{Prompt optimization pipeline architecture. The system detects model size and applies five sequential transformations: (1) pattern-based compression using 30 validated patterns, (2) sentence simplification by splitting at conjunctions, (3) redundancy removal using Jaccard similarity, (4) bullet formatting for structured instructions, and (5) optional context truncation with priority preservation. The full pipeline achieves 57\% token reduction with 8.8\% accuracy improvement on benchmark tasks. Bullet formatting provides the largest accuracy gain (+5.3\%), while pattern compression provides the largest token reduction (-25\%). Effects are largely additive, indicating complementary optimization directions.}
\label{fig:prompt_optimization_flow}
\end{figure*}


==> appendix/figure_tex/protocol_communication_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.6cm and 0.8cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, fill=figBlueBg, line width=0.6pt, minimum width=2.2cm, minimum height=0.65cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    protocol/.style={rectangle, rounded corners=5pt, draw=figAmber, fill=figAmberBg, line width=0.6pt, minimum width=2cm, minimum height=0.7cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    feature/.style={rectangle, rounded corners=5pt, draw=figGreen, fill=figGreenBg, line width=0.6pt, minimum width=1.6cm, minimum height=0.55cm, align=center, font=\tiny\sffamily, text=figInk, inner sep=3pt, softshadow},
    arrow/.style={->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\tiny\sffamily, text=figSlate}
]

\node[box, fill=figTeal, draw=figTeal, text=white] (agent) {Agent Request};

\node[box, below=0.7cm of agent, fill=figPurpleBg, draw=figPurple] (detect) {Protocol Selection};

\node[protocol, below left=0.8cm and 1.8cm of detect] (mcp) {MCP\\JSON-RPC 2.0};
\node[protocol, below=0.8cm of detect] (a2a) {A2A\\Task Lifecycle};
\node[protocol, below right=0.8cm and 1.8cm of detect] (acp) {ACP\\Enterprise};

\node[feature, below=0.5cm of mcp] (mcp_f) {Tools/Resources};
\node[feature, below=0.5cm of a2a] (a2a_f) {Tasks/Artifacts};
\node[feature, below=0.5cm of acp] (acp_f) {Manifests/Tokens};

\node[box, below=1.5cm of a2a_f, fill=figBlueBg, draw=figBlue, minimum width=3cm] (trans) {Transport Layer};

\node[feature, below left=0.6cm and 3.2cm of trans] (t1) {STDIO};
\node[feature, below left=0.6cm and 0.5cm of trans] (t2) {HTTP};
\node[feature, below right=0.6cm and 0.5cm of trans] (t3) {WebSocket};
\node[feature, below right=0.6cm and 3.2cm of trans] (t4) {SSE};

\node[box, below=1.3cm of trans, fill=figAmberBg, draw=figAmber] (process) {Message Processing};

\node[box, fill=figTeal, draw=figTeal, text=white, below=0.6cm of process] (response) {Unified Response};

\node[box, fill=figSlateBg, draw=figSlate, left=1.2cm of mcp_f, minimum width=1.8cm, minimum height=1.8cm, align=left, font=\tiny\sffamily] (stats) {
    \textbf{Wire Format:}\\[1pt]
    MCP: JSON-RPC\\
    A2A: Multi-part\\
    ACP: Manifest\\
    + tokens
};

\node[box, fill=figSlateBg, draw=figSlate, right=1.2cm of acp_f, minimum width=1.8cm, minimum height=1.8cm, align=left, font=\tiny\sffamily] (features) {
    \textbf{Features:}\\[1pt]
    Tool discovery\\
    Task tracking\\
    Streaming\\
    OpenTelemetry
};

\draw[arrow] (agent) -- (detect);

\draw[arrow] (detect) -| (mcp);
\draw[arrow] (detect) -- (a2a);
\draw[arrow] (detect) -| (acp);

\draw[arrow] (mcp) -- (mcp_f);
\draw[arrow] (a2a) -- (a2a_f);
\draw[arrow] (acp) -- (acp_f);

\draw[arrow] (mcp_f) |- (trans);
\draw[arrow] (a2a_f) -- (trans);
\draw[arrow] (acp_f) |- (trans);

\draw[arrow] (trans) -| (t1);
\draw[arrow] (trans) -| (t2);
\draw[arrow] (trans) -| (t3);
\draw[arrow] (trans) -| (t4);

\draw[arrow] (t1) |- (process);
\draw[arrow] (t2) |- (process);
\draw[arrow] (t3) |- (process);
\draw[arrow] (t4) |- (process);

\draw[arrow] (process) -- (response);

\draw[dashed, figSlate, line width=0.6pt] (mcp_f) -- (stats);
\draw[dashed, figSlate, line width=0.6pt] (acp_f) -- (features);

\end{tikzpicture}
\caption{Multi-protocol agent communication system supporting MCP, A2A, and ACP. Agent requests route through protocol selection to one of three implementations: MCP (JSON-RPC 2.0) for tool/resource discovery, A2A for task lifecycle management with artifacts, or ACP for enterprise features with manifests and capability tokens. Each protocol accesses protocol-specific features then routes through a unified transport layer supporting STDIO, HTTP/REST, WebSocket, and SSE. Messages undergo validation and processing before a unified response is generated.}
\label{fig:protocol_communication_flow}
\end{figure*}


==> appendix/figure_tex/sub_agent_spawning_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.65cm and 0.9cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, fill=figBlueBg, line width=0.6pt, minimum width=2.2cm, minimum height=0.65cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    phase/.style={rectangle, rounded corners=5pt, draw=figAmber, fill=figAmberBg, line width=0.6pt, minimum width=2.5cm, minimum height=0.65cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    decision/.style={diamond, aspect=2.5, draw=figPurple, fill=figPurpleBg, line width=0.6pt, minimum width=1.4cm, minimum height=0.6cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    subagent/.style={rectangle, rounded corners=5pt, draw=figGreen, fill=figGreenBg, line width=0.6pt, minimum width=1.8cm, minimum height=0.6cm, align=center, font=\tiny\sffamily, text=figInk, inner sep=3pt, softshadow},
    arrow/.style={->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\tiny\sffamily, text=figSlate}
]

\node[box, fill=figTeal, draw=figTeal, text=white] (parent) {Parent Agent\\$\mathcal{A}_p$};

\node[phase, below=0.6cm of parent] (decompose) {Phase 1: Decompose\\$\mathcal{D}(q) \to G$};

\node[decision, below=0.7cm of decompose] (depth) {Depth\\${<}$max?};

\node[box, fill=figRedBg, draw=figRed, below left=0.6cm and 1.5cm of depth] (local) {ExecuteLocal\\No spawn};

\node[phase, below right=0.6cm and 0.5cm of depth] (create) {Phase 3: CreateSubAgent\\for each $s_i$};

\node[subagent, below left=0.7cm and 1.2cm of create] (sa1) {$\mathcal{A}_{s_1}$\\Created};
\node[subagent, below=0.7cm of create] (sa2) {$\mathcal{A}_{s_2}$\\Created};
\node[subagent, below right=0.7cm and 1.2cm of create] (sa3) {$\mathcal{A}_{s_n}$\\Created};
\node[label, right=0.05cm of sa2] {...};

\node[phase, below=1cm of sa2] (execute) {Phase 4: Execute\\Strategy $\sigma$};

\node[box, fill=figGreenBg, draw=figGreen, below=0.6cm of execute] (results) {Collect Results\\$\{r_1, \ldots, r_n\}$};

\node[phase, below=0.6cm of results] (cleanup) {Phase 5: Cleanup\\Release resources};

\node[box, fill=figTeal, draw=figTeal, text=white, below=0.6cm of cleanup] (output) {Return to Parent};

\node[box, fill=figSlateBg, draw=figSlate, right=3.2cm of create, minimum width=2.2cm, minimum height=2.8cm, align=left, font=\tiny\sffamily] (config) {
    \textbf{Sub-Agent Config:}\\[2pt]
    • Inherit model\\
    • depth = parent + 1\\
    • Tools: inherited\\
    \hspace{0.2cm}or specialized\\
    • Memory: shared\\
    \hspace{0.2cm}or isolated\\
    • Reduced limits:\\
    \hspace{0.2cm}iter = parent/2\\
    \hspace{0.2cm}timeout = parent/n
};

\node[box, fill=figSlateBg, draw=figSlate, left=2.8cm of sa1, minimum width=1.8cm, minimum height=2.2cm, align=left, font=\tiny\sffamily] (lifecycle) {
    \textbf{Lifecycle:}\\[2pt]
    1. Created\\
    2. Running\\
    3. Completed\\
    \hspace{0.2cm}or Failed\\[2pt]
    \textbf{Constraints:}\\
    max\_depth: 2
};

\draw[arrow] (parent) -- (decompose);
\draw[arrow] (decompose) -- (depth);
\draw[arrow] (depth) -| node[pos=0.2, label, above] {no} (local);
\draw[arrow] (depth) -| node[pos=0.2, label, above] {yes} (create);
\draw[arrow] (create) -| (sa1);
\draw[arrow] (create) -- (sa2);
\draw[arrow] (create) -| (sa3);
\draw[arrow] (sa1) |- (execute);
\draw[arrow] (sa2) -- (execute);
\draw[arrow] (sa3) |- (execute);
\draw[arrow] (execute) -- (results);
\draw[arrow] (results) -- (cleanup);
\draw[arrow] (cleanup) -- (output);
\draw[arrow] (local) |- (output);

\draw[dashed, figSlate, line width=0.6pt] (create) -- (config);
\draw[dashed, figSlate, line width=0.6pt] (sa1) -- (lifecycle);

\end{tikzpicture}
\caption{Sub-agent spawning system and lifecycle management. The parent agent triggers spawning when complexity analysis determines decomposition is beneficial. The system proceeds through five phases: (1) task decomposition with dependency graph construction, (2) depth constraint checking (max depth = 2), (3) sub-agent creation with inherited or specialized configuration, (4) strategy-based execution (parallel, sequential, hierarchical, or hybrid), and (5) cleanup with resource release. Each sub-agent maintains isolated or shared state, inherits tools and model from parent, and progresses through lifecycle states (Created → Running → Completed/Failed). If maximum depth is reached, execution falls back to local processing without spawning.}
\label{fig:sub_agent_spawning_flow}
\end{figure*}


==> appendix/figure_tex/task_decomposition_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.65cm and 0.8cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, line width=0.6pt, fill=figBlueBg, inner sep=4pt, minimum width=2.2cm, minimum height=0.67cm, align=center, font=\small\sffamily, text=figInk, softshadow},
    strategy/.style={rectangle, rounded corners=5pt, draw=figAmber, line width=0.6pt, fill=figAmberBg, inner sep=3.5pt, minimum width=2.2cm, minimum height=0.7cm, align=center, font=\small\sffamily, text=figInk, softshadow},
    decision/.style={diamond, aspect=2.5, draw=figPurple, line width=0.6pt, fill=figPurpleBg, inner sep=1pt, minimum width=1.4cm, minimum height=0.6cm, align=center, font=\scriptsize\sffamily, text=figInk, softshadow},
    output/.style={rectangle, rounded corners=5pt, draw=figGreen, line width=0.6pt, fill=figGreenBg, inner sep=3pt, minimum width=2cm, minimum height=0.6cm, align=center, font=\scriptsize\sffamily, text=figInk, softshadow},
    arrow/.style={->, line width=0.7pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\scriptsize\sffamily, text=figSlate}
]

\node[box, fill=figTeal, draw=figTeal, text=white, font=\small\bfseries\sffamily] (input) {Complex Query $q$\\$\mathcal{C}(q) \geq \tau$};

\node[decision, below=0.7cm of input] (d1) {$\mathcal{C}(q)$\\${>}\tau_H$?};

\node[strategy, below right=0.7cm and 2cm of d1] (hier) {Hierarchical\\$\mathcal{D}_H$};
\node[output, below=0.5cm of hier] (out_hier) {Manager + Workers};

\node[decision, below left=0.7cm and 0.8cm of d1] (d2) {Has\\Deps?};

\node[strategy, below left=0.7cm and 1.5cm of d2] (parallel) {Parallel\\$\mathcal{D}_{\parallel}$};
\node[output, below=0.5cm of parallel] (out_par) {Independent Subtasks};

\node[decision, below right=0.7cm and 0.5cm of d2] (d3) {Linear\\Chain?};

\node[strategy, below left=0.7cm and 0.7cm of d3] (seq) {Sequential\\$\mathcal{D}_{\text{seq}}$};
\node[output, below=0.5cm of seq] (out_seq) {Pipeline Chain};

\node[strategy, below right=0.7cm and 0.7cm of d3] (hybrid) {Hybrid\\$\mathcal{D}_{\text{hyb}}$};
\node[output, below=0.5cm of hybrid] (out_hyb) {Mixed DAG};

\node[box, fill=figSlateBg, draw=figSlate, left=1.2cm of parallel, minimum width=2cm, minimum height=2.2cm, align=left, font=\scriptsize\sffamily] (llm) {
    \textbf{LLM-Guided:}\\[2pt]
    • Component ID\\
    • Dependency\\
    \hspace{0.2cm}Analysis\\
    • Specialization\\
    • Complexity Est
};

\node[box, fill=figSlateBg, draw=figSlate, right=1.2cm of hier, minimum width=2cm, minimum height=2.2cm, align=left, font=\scriptsize\sffamily] (metrics) {
    \textbf{Quality:}\\[2pt]
    Coverage: 94\%\\
    Granularity: 5.7\\
    Avg Tasks: 4.1\\
    Success: 88\%
};

\draw[arrow] (input) -- (d1);
\draw[arrow] (d1) -| node[pos=0.25, label, above] {\tiny yes} (hier);
\draw[arrow] (d1) -| node[pos=0.25, label, above] {\tiny no} (d2);
\draw[arrow] (hier) -- (out_hier);

\draw[arrow] (d2) -| node[pos=0.25, label, above] {\tiny no} (parallel);
\draw[arrow] (d2) -| node[pos=0.25, label, above] {\tiny yes} (d3);
\draw[arrow] (parallel) -- (out_par);

\draw[arrow] (d3) -| node[pos=0.25, label, above] {\tiny yes} (seq);
\draw[arrow] (d3) -| node[pos=0.25, label, above] {\tiny no} (hybrid);
\draw[arrow] (seq) -- (out_seq);
\draw[arrow] (hybrid) -- (out_hyb);

\draw[dashed, figSlate!60, line width=0.6pt] (parallel) -- (llm);
\draw[dashed, figSlate!60, line width=0.6pt] (hier) -- (metrics);

\node[above=0.02cm of hier, font=\tiny\sffamily, text=figSlate] {$\mathcal{C}(q) \geq 8.5$};
\node[above=0.02cm of parallel, font=\tiny\sffamily, text=figSlate] {No deps};
\node[above=0.02cm of seq, font=\tiny\sffamily, text=figSlate] {Chain};
\node[above=0.02cm of hybrid, font=\tiny\sffamily, text=figSlate] {DAG};

\end{tikzpicture}
\caption{Intelligent task decomposition system architecture. The system selects one of four strategies based on task complexity and dependency analysis. Very complex tasks ($\mathcal{C}(q) \geq 8.5$) use hierarchical manager-worker coordination. Moderately complex tasks route through dependency analysis: tasks without dependencies use parallel decomposition, tasks with linear dependencies use sequential pipelines, and tasks with complex dependency graphs use hybrid decomposition combining parallel and sequential patterns. LLM-guided analysis identifies components, estimates complexity, and builds dependency graphs. The system achieves 94\% coverage with 88\% success rate across 500 complex tasks.}
\label{fig:task_decomposition_flow}
\end{figure*}


==> appendix/figure_tex/tool_calling_flow.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.65cm and 0.8cm,
    softshadow/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt, shadow yshift=-0.7pt, shadow opacity=16}},
    box/.style={rectangle, rounded corners=5pt, draw=figBlue, fill=figBlueBg, line width=0.6pt, minimum width=2cm, minimum height=0.65cm, align=center, font=\small\sffamily, text=figInk, inner sep=3pt, softshadow},
    process/.style={rectangle, rounded corners=5pt, draw=figAmber, fill=figAmberBg, line width=0.6pt, minimum width=2.2cm, minimum height=0.7cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    decision/.style={diamond, aspect=2.5, draw=figPurple, fill=figPurpleBg, line width=0.6pt, minimum width=1.4cm, minimum height=0.6cm, align=center, font=\scriptsize\sffamily, text=figInk, inner sep=3pt, softshadow},
    tool/.style={rectangle, rounded corners=5pt, draw=figGreen, fill=figGreenBg, line width=0.6pt, minimum width=1.8cm, minimum height=0.65cm, align=center, font=\tiny\sffamily, text=figInk, inner sep=3pt, softshadow},
    arrow/.style={->, line width=0.6pt, draw=figEdge, rounded corners=2pt, shorten >=1pt},
    label/.style={font=\tiny\sffamily, text=figSlate}
]

\node[box, fill=figTeal, draw=figTeal, text=white] (query) {Agent Query\\Needs tool};

\node[process, below=0.7cm of query] (registry) {Registry Lookup\\Tool discovery};

\node[process, below=0.7cm of registry] (schema) {Schema Retrieval\\$\mathcal{T}_{\text{meta}}$};

\node[decision, below=0.7cm of schema] (valid) {Valid\\Params?};

\node[box, fill=figRedBg, draw=figRed, below left=0.6cm and 1.5cm of valid] (error) {Error\\Return};

\node[process, below right=0.6cm and 0.5cm of valid] (extract) {Extract Params\\Type check};

\node[box, fill=figBlueBg, draw=figBlue, below=0.7cm of extract] (execute) {Execute (Sandbox)\\Timeout monitor};

\node[tool, below left=0.7cm and 1.2cm of execute] (calc) {Calculator\\AST-safe};
\node[tool, below=0.7cm of execute] (code) {Code Exec\\Docker};
\node[tool, below right=0.7cm and 1.2cm of execute] (web) {Web/File\\...};

\node[process, below=1.3cm of code] (format) {Format Result\\Error handling};

\node[box, fill=figTeal, draw=figTeal, text=white, below=0.6cm of format] (integrate) {Integrate to Agent\\Continue reasoning};

\node[box, fill=figSlateBg, draw=figSlate, right=1.5cm of schema, minimum width=2.2cm, minimum height=2.5cm, align=left, font=\tiny\sffamily] (meta) {
    \textbf{Metadata:}\\[2pt]
    • Name, desc\\
    • Category\\
    • Parameters\\
    • Validation\\
    • Timeout\\
    • Cost estimate
};

\node[box, fill=figSlateBg, draw=figSlate, left=1.5cm of calc, minimum width=1.8cm, minimum height=2.2cm, align=left, font=\tiny\sffamily] (tools) {
    \textbf{Built-in:}\\[2pt]
    1. Calculator\\
    2. Python REPL\\
    3. Code Exec\\
    4. File Ops\\
    5. Web Search
};

\draw[arrow] (query) -- (registry);
\draw[arrow] (registry) -- (schema);
\draw[arrow] (schema) -- (valid);
\draw[arrow] (valid) -| node[pos=0.2, label, above] {no} (error);
\draw[arrow] (valid) -| node[pos=0.2, label, above] {yes} (extract);
\draw[arrow] (extract) -- (execute);
\draw[arrow] (execute) -| (calc);
\draw[arrow] (execute) -- (code);
\draw[arrow] (execute) -| (web);
\draw[arrow] (calc) |- (format);
\draw[arrow] (code) -- (format);
\draw[arrow] (web) |- (format);
\draw[arrow] (format) -- (integrate);
\draw[arrow] (error) |- (integrate);

\draw[dashed, figSlate, line width=0.6pt] (schema) -- (meta);
\draw[dashed, figSlate, line width=0.6pt] (calc) -- (tools);

\end{tikzpicture}
\caption{Tool calling pipeline with schema validation and sandboxed execution. The agent query triggers tool registry lookup, followed by schema retrieval containing metadata (name, description, parameters, validation rules, timeout, cost). Parameters undergo validation checking required fields, type matching, and constraints; invalid parameters return errors immediately. Valid parameters proceed to type-checked extraction and sandboxed execution with timeout monitoring across the built-in tool set (computation tools such as Calculator with AST-safe evaluation, Python REPL, and Code Executor with Docker isolation; retrieval tools such as Web Search and URL Fetch; data and system tools such as File Operations and Bash). Results are formatted with error handling before integration back to the agent for continued reasoning.}
\label{fig:tool_calling_flow}
\end{figure*}

